Speech Pseudonymisation Assessment Using Voice Similarity Matrices

The proliferation of speech technologies and rising privacy legislation calls for the development of privacy preservation solutions for speech applications. These are essential since speech signals convey a wealth of rich, personal and potentially sensitive information. Anonymisation, the focus of the recent VoicePrivacy initiative, is one strategy to protect speaker identity information. Pseudonymisation solutions aim not only to mask the speaker identity and preserve the linguistic content, quality and naturalness, as is the goal of anonymisation, but also to preserve voice distinctiveness. Existing metrics for the assessment of anonymisation are ill-suited and those for the assessment of pseudonymisation are completely lacking. Based upon voice similarity matrices, this paper proposes the first intuitive visualisation of pseudonymisation performance for speech signals and two novel metrics for objective assessment. They reflect the two, key pseudonymisation requirements of de-identification and voice distinctiveness.

==> example_baseline_matrices.tex <==
%\iffalse
\begin{minipage}{0.43\textwidth}
\centering
\begin{tikzpicture}[scale=0.55]
    \begin{axis}[view={0}{90},
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            colorbar horizontal,
            point meta min=0,
            point meta max=1,
            colorbar style={
            width=10cm,
            title=\Large{$S(i,j)$}, xtick={0,0.2,0.4,...,1}
            }]
            ]
            \addplot [draw=none] coordinates {(0,0)};
    \end{axis}

\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.233\textwidth}
\begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[view={0}{90},
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            axis equal image,
            yticklabels={,,},
            xticklabels={,,},
            enlargelimits=false,
            title=\Large{ldtf},
            ]
    \addplot [matrix plot*, point meta=explicit] file {matrices/final_similarity_matrices/first_baseline/ldtf.mat.txt};
    \draw [line width=0.2mm] (19.5,0) -- (19.5,41);
    \draw [line width=0.2mm] (-0.5,20.5) -- (41,20.5);
  \end{axis}
  \node at (1.4,-0.2) {\tiny{O}};
  \node at (4.3,-0.2) {\tiny{P}};
  \node at (-0.2,4.3) {\tiny{O}};
  \node at (-0.2,1.4) {\tiny{P}};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[view={0}{90},
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            axis equal image,
            yticklabels={,,},
            xticklabels={,,},
            enlargelimits=false,
            title=\Large{vdtm},
            ]
    \addplot [matrix plot*, point meta=explicit] file {matrices/final_similarity_matrices/first_baseline/vdtm.mat.txt};
    \draw [line width=0.2mm] (14.5,-0.5) -- (14.5,30.5);
    \draw [line width=0.2mm] (-0.5,15.5) -- (30,15.5);
  \end{axis}
  \node at (1.4,-0.2) {\tiny{O}};
  \node at (4.3,-0.2) {\tiny{P}};
  \node at (-0.2,4.3) {\tiny{O}};
  \node at (-0.2,1.4) {\tiny{P}};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[view={0}{90},
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            axis equal image,
            yticklabels={,,},
            xticklabels={,,},
            enlargelimits=false,
            title=\Large{vdtmc},
            ]
    \addplot [matrix plot*, point meta=explicit] file {matrices/final_similarity_matrices/first_baseline/vdtmc.mat.txt};
    \draw [line width=0.2mm] (14.5,-0.5) -- (14.5,30.5);
    \draw [line width=0.2mm] (-0.5,15.5) -- (30,15.5);
  \end{axis}
  \node at (1.4,-0.2) {\tiny{O}};
  \node at (4.3,-0.2) {\tiny{P}};
  \node at (-0.2,4.3) {\tiny{O}};
  \node at (-0.2,1.4) {\tiny{P}};
\end{tikzpicture}
\end{subfigure}
\subcaption{Primary baseline}
\end{minipage}
\begin{minipage}{0.233\textwidth}
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[view={0}{90},
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            axis equal image,
            yticklabels={,,},
            xticklabels={,,},
            enlargelimits=false,
            title=\Large{ldtf},
            ]
    \addplot [matrix plot*, point meta=explicit] file {matrices/final_similarity_matrices/second_baseline/ldtf.mat.txt};
    \draw [line width=0.2mm] (19.5,0) -- (19.5,41);
    \draw [line width=0.2mm] (-0.5,20.5) -- (41,20.5);
  \end{axis}
  \node at (1.4,-0.2) {\tiny{O}};
  \node at (4.3,-0.2) {\tiny{P}};
  \node at (-0.2,4.3) {\tiny{O}};
  \node at (-0.2,1.4) {\tiny{P}};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[view={0}{90},
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            axis equal image,
            yticklabels={,,},
            xticklabels={,,},
            enlargelimits=false,
            title=\Large{vdtm},
            ]
    \addplot [matrix plot*, point meta=explicit] file {matrices/final_similarity_matrices/second_baseline/vdtm.mat.txt};
    \draw [line width=0.2mm] (14.5,-0.5) -- (14.5,30.5);
    \draw [line width=0.2mm] (-0.5,15.5) -- (30,15.5);
  \end{axis}
  \node at (1.4,-0.2) {\tiny{O}};
  \node at (4.3,-0.2) {\tiny{P}};
  \node at (-0.2,4.3) {\tiny{O}};
  \node at (-0.2,1.4) {\tiny{P}};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[scale=0.55]
  \begin{axis}[view={0}{90},
            colormap={slategraywhite}{
            rgb255=(255,247,0)
            rgb255=(209,20,20)
            },
            axis equal image,
            yticklabels={,,},
            xticklabels={,,},
            enlargelimits=false,
            title=\Large{vdtmc},
            ]
    \addplot [matrix plot*, point meta=explicit] file {matrices/final_similarity_matrices/second_baseline/vdtmc.mat.txt};
    \draw [line width=0.2mm] (14.5,-0.5) -- (14.5,30.5);
    \draw [line width=0.2mm] (-0.5,15.5) -- (30,15.5);
  \end{axis}
  \node at (1.4,-0.2) {\tiny{O}};
  \node at (4.3,-0.2) {\tiny{P}};
  \node at (-0.2,4.3) {\tiny{O}};
  \node at (-0.2,1.4) {\tiny{P}};
\end{tikzpicture}
\end{subfigure}
\subcaption{Secondary baseline}
\end{minipage}
%\fi
%\includegraphics[width=7.5cm]{matrices/final_similarity_matrices/matrices.png}
\caption{Voice similarity matrices for the two baselines on ldtf, vdtm and vdtmc.}
\label{fig:matrices_baselines}

==> scatter_plot.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
scale only axis=true,
width=6cm,
height=6cm,
xlabel={$\mathrm{DeID}$ [\%]},
ylabel={$G_{\text{VD}}$ [dB]},
xmin=0,
xmax=101,
ymin=-13,
ymax=0,
legend style={at={(0.03,0.12)},anchor=west},
]    
    \addplot+ [only marks,
    mark=triangle,
    mark options={draw=blue,fill=blue},
    %scatter src=explicit symbolic, scatter/classes={
    %1={blue,opacity=0.3},
    %2={red,opacity=0.3},
    %3={green,opacity=0.8}
    %},
    nodes near coords={\Label},
    nodes near coords align={horizontal},
    visualization depends on={value \thisrow{set} \as \Label}
    ]
    table[x=deid, y=vu]{
    deid    vu      baseline    set
    99.54   -9.19   1           1
    100     -8.66   1           {2, 3}
    99.61   -8.71   1           ~
    100     -12.66  1           4
    99.51   -7.46   1           5
    99.96   -10.30  1           6

    %9.894450095392719   -9.19   1           \small{1}
    %9.99999962027817     -8.66   1           \small{2, 3}
    %9.910174362590551   -8.71   1           \small{~}
    %9.999975814441118     -12.66  1           \small{4}
    %9.887237113314642   -7.46   1           \small{5}
    %9.990015064734395   -10.30  1           \small{6}
    
    %Cllr baseed Ddiag
    %99.35   -12.18  4           \scriptsize{1}
    %100     -11.99  4           \scriptsize{2}
    %99.70   -9.90   4           \scriptsize{3}
    %100     -13.91  4           \scriptsize{4}
    %99.70   -9.46   4           \scriptsize{5}
    %99.96   -12.49  4           \scriptsize{6}
    %67.32   -2.26   5           \scriptsize{1}
    %64.90   -3.08   5           \scriptsize{2}
    %94.59   -4.77   5           \scriptsize{3}
    %78.43   -4.43   5           \scriptsize{4}
    %89.67   -2.87   5           \scriptsize{5}
    %60.46   -2.33   5           \scriptsize{6}
    };
    \addplot+ [only marks,
    mark=square,
    mark options={draw=red,fill=red},
    nodes near coords={\Label},
    nodes near coords align={horizontal},
    visualization depends on={value \thisrow{set} \as \Label}
    ]
    table[x=deid, y=vu, meta=baseline]{
    deid    vu      baseline    set
    %55.41   -1.06   2           \small{1}
    %41.23   -1.19   2           \small{2}
    %93.26   -3.60   2           \small{3}
    %71.19   -2.98   2           \small{4}
    %84.09   -1.39   2           \small{5}
    %43.87   -0.81   2           \small{6}
    55.41   -1.06   2           1
    41.23   -1.19   2           2
    93.26   -3.60   2           3
    71.19   -2.98   2           4
    84.09   -1.39   2           5
    43.87   -0.81   2           6
    %Cllr baseed Ddiag
    %99.35   -12.18  1           \small{1}
    %100     -11.99  1           \small{2}
    %99.70   -9.90   1           \small{3}
    %100     -13.91  1           \small{4}
    %99.70   -9.46   1           \small{5}
    %99.96   -12.49  1           \small{6}
    %67.32   -2.26   2           \small{1}
    %64.90   -3.08   2           \small{2}
    %94.59   -4.77   2           \small{3}
    %78.43   -4.43   2           \small{4}
    %89.67   -2.87   2           \small{5}
    %60.46   -2.33   2           \small{6}
    };
    \legend{primary baseline,secondary baseline}
    \coordinate (pt) at (axis cs:95,-10);
    \draw [dashed] (98.2,-13) rectangle (101,-7);
    \end{axis}
    \node[pin={[pin edge={black, ->}]175:{%
        \begin{tikzpicture}[baseline,trim axis left,trim axis right]
        \begin{axis}[tiny,
        width=2.5cm,
        height=2cm,
        xlabel={$\mathrm{DeID}$ [\%]},
        ylabel={$G_{\text{VD}}$ [dB]},
        xmin=98.2,xmax=100.1,
        ymin=-13,ymax=-7,
        scale only axis=true,
        ]
        \addplot +[only marks, mark=triangle, mark options={draw=blue,fill=blue},nodes near coords={\Label}, nodes near coords align={horizontal}, visualization depends on={value \thisrow{set} \as \Label}
        ] 
        table[x=deid, y=vu, row sep=\\]{
        deid    vu      baseline    set\\
        99.54   -9.19   1           1\\
        100     -8.66   1           2\\
        99.61   -8.71   1           3\\
        100     -12.66  1           4\\
        99.51   -7.46   1           5\\
        99.96   -10.30  1           6\\
        };
        \end{axis}
        \end{tikzpicture}%
    }}] at (pt) {};
    %\spy [black, size=2.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}
%\includegraphics[width=7.5cm]{figure/scatter.png} %temporary, for the sake of fast compilation
\caption{Scatter plot of Gain of Voice Distinctiveness ($G_{\text{VD}}$) vs.\ De-Identification ($\mathrm{DeID}$) for both baselines and each set.}
\label{fig:scatter}
